Structured interpolation for multivariate transfer functions of quadratic-bilinear systems

High-dimensional/high-fidelity nonlinear dynamical systems appear naturally when the goal is to accurately model real-world phenomena. Many physical properties are thereby encoded in the internal differential structure of these resulting large-scale nonlinear systems. The high-dimensionality of the dynamics causes computational bottlenecks, especially when these large-scale systems need to be simulated for a variety of situations such as different forcing terms. This motivates model reduction where the goal is to replace the full-order dynamics with accurate reduced-order surrogates. Interpolation-based model reduction has been proven to be an effective tool for the construction of cheap-to-evaluate surrogate models that preserve the internal structure in the case of weak nonlinearities. In this paper, we consider the construction of multivariate interpolants in frequency domain for structured quadratic-bilinear systems. We propose definitions for structured variants of the symmetric subsystem and generalized transfer functions of quadratic-bilinear systems and provide conditions for structure-preserving interpolation by projection. The theoretical results are illustrated using two numerical examples including the simulation of molecular dynamics in crystal structures.

==> graphics/timedelay_g1_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual]
    
    \addlegendimage{fom}
    \addlegendentry{FOM}
    
    \addlegendimage{symint, VW, avg}
    \addlegendentry{\symintVWavg}
    
    \addlegendimage{genint, VW, avg}
    \addlegendentry{\genintVWavg}
    
    \addlegendimage{pod, avg}
    \addlegendentry{\podavg}
  \end{axis}
\end{tikzpicture}


==> graphics/timedelay_g1_relerr_best.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/timedelay_g1_relerr_best.dat}\tableERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-3,
    xmax = 1e+3,
    ymin = 1e-14,
    ymax = 1e-2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {$\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]
    
    \addplot[symint, VW, avg, mark repeat = 50]
      table[x index = 0, y index = 1] {\tableERR};
    \addplot[genint, VW, avg, mark repeat = 50, mark phase = 20]
      table[x index = 0, y index = 2] {\tableERR};
    \addplot[pod, avg] table[x index = 0, y index = 3] {\tableERR};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/timedelay_g1_tf_best.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/timedelay_g1_tf_best.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-3,
    xmax = 1e+3,
    ymin = 1e-3,
    ymax = 3e+0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]
    
    \addplot[fom] table[x index = 0, y index = 1] {\tableTF};
    \addplot[symint, VW, avg, mark repeat = 50]
      table[x index = 0, y index = 2] {\tableTF};
    \addplot[genint, VW, avg, mark repeat = 50, mark phase = 20]
      table[x index = 0, y index = 3] {\tableTF};
    \addplot[pod, avg] table[x index = 0, y index = 4] {\tableTF};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/timedelay_g2_genvwavg.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-3,
    xmax   = 1e+3,
    ymin   = 1e-3,
    ymax   = 1e+3,
    xtick  = {1e-3, 1e-1, 1e+1, 1e+3},
    ytick  = {1e-3, 1e-1, 1e+1, 1e+3},
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega_{1}$ (rad/s)},
    ylabel = {frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-3, xmax = 1e+3, ymin = 1e-3, ymax = 1e+3]
        {graphics/data/timedelay_g2_genvwavg.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/timedelay_g2_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = .8\textwidth,
    height = .1cm,
    point meta min = -11.5618,
    point meta max = -1.9278,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at     = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}

==> graphics/timedelay_g2_podavg.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-3,
    xmax   = 1e+3,
    ymin   = 1e-3,
    ymax   = 1e+3,
    xtick  = {1e-3, 1e-1, 1e+1, 1e+3},
    ytick  = {1e-3, 1e-1, 1e+1, 1e+3},
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega_{1}$ (rad/s)},
    ylabel = {frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-3, xmax = 1e+3, ymin = 1e-3, ymax = 1e+3]
        {graphics/data/timedelay_g2_podavg.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/timedelay_g2_symvwavg.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-3,
    xmax   = 1e+3,
    ymin   = 1e-3,
    ymax   = 1e+3,
    xtick  = {1e-3, 1e-1, 1e+1, 1e+3},
    ytick  = {1e-3, 1e-1, 1e+1, 1e+3},
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega_{1}$ (rad/s)},
    ylabel = {frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-3, xmax = 1e+3, ymin = 1e-3, ymax = 1e+3]
        {graphics/data/timedelay_g2_symvwavg.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/timedelay_time_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual]
    
    \addlegendimage{fom}
    \addlegendentry{FOM}
    
    \addlegendimage{symint, VW, avg}
    \addlegendentry{\symintVWavg}
    
    \addlegendimage{genint, VW, avg}
    \addlegendentry{\genintVWavg}
    
    \addlegendimage{pod, avg}
    \addlegendentry{\podavg}
  \end{axis}
\end{tikzpicture}


==> graphics/timedelay_time_relerr_best.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/timedelay_time_relerr_best.dat}\tableERR
  
  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 1e-10,
    ymax = 1e-3,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$ (s)},
    ylabel = {$\relerr(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]
    
    \addplot[symint, VW, avg, mark repeat = 200]
      table[x index = 0, y index = 1] {\tableERR};
    \addplot[genint, VW, avg, mark repeat = 200, mark phase = 100]
      table[x index = 0, y index = 2] {\tableERR};
    \addplot[pod, avg] table[x index = 0, y index = 3] {\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/timedelay_time_sim_best.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/timedelay_time_sim_best.dat}\tableSIM
  
  \begin{axis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$ (s)},
    ylabel = {amplitude $y_{1}(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]
    
    \addplot[fom] table[x index = 0, y index = 1] {\tableSIM};
    \addplot[symint, VW, avg, mark repeat = 200]
      table[x index = 0, y index = 3] {\tableSIM};
    \addplot[genint, VW, avg, mark repeat = 200, mark phase = 100]
      table[x index = 0, y index = 5] {\tableSIM};
    \addplot[pod, avg] table[x index = 0, y index = 7] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/todalattice.tikz <==
% *** TODA LATTICE N ***
% Single chain cristal model with g particles.
%
% Used TikZ libraries:
%    * calc
%    * decorations.markings
%    * decorations.pathmorphing
%    * patterns
%    * positioning
%
%
% Written by Steffen W. R. Werner.

\begin{tikzpicture}[
  x = 2.845em,
  y = 2.845em,
  inner sep = 0,
  outer sep = 0,
  draw      = black]
  
  % Colors settings.
  \colorlet{masscolor}{matlabblue}
  
  % *** TIKZ STYLES AND COMMANDS ***
  \tikzstyle{every node} = [color = black]
  
  % Scaling pattern.
  \makeatletter
  % Define PGF variables.
  \tikzset{
    hatch distance/.store in = \hatchdistance,
    hatch distance = .3em,
    hatch thickness/.store in = \hatchthickness,
    hatch thickness = .08em}
  % Define pattern.
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{north east hatch}
      {\pgfpoint{-.1em}{-.1em}}% below left
      {\pgfpoint{\hatchdistance+.5*\hatchthickness}%
        {\hatchdistance+.5*\hatchthickness}}% above right
      {\pgfpoint{\hatchdistance}{\hatchdistance}}{
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfpoint{0em}{0em}}
        \pgfpathlineto{\pgfpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}}
    \makeatother
  
  % TikZ-style for the ground.
  \tikzstyle{ground} = [
    fill,
    pattern         = north east hatch,
    hatch distance  = .39em,
    hatch thickness = .08em,
    draw            = none,
    minimum width   = 4.2675em,
    minimum height  = 1em,
    rotate          = -90
  ]

  % TikZ-style for masses.
  \tikzstyle{mass} = [
    circle,
    minimum size = 2.4em,
    line width   = .08em,
    fill         = masscolor,
    draw         = masscolor,
    text         = white
  ]
  
  % TikZ-style for springs.
  \tikzstyle{spring} = [
    line width = .25em,
    draw       = matlabgreen,
    decorate, 
    decoration = {
      snake,
      segment length = 2.45em,
      amplitude      = .5em}
  ]
  
  % *** PICTURE ***
  \node[mass, anchor = west] (mass1) {$\boldsymbol{m_{1}}$};
  
  \begin{pgfonlayer}{background}
    \draw[spring] (mass1.east) -- ++(2.845em, 0) node (tmp) {};
  \end{pgfonlayer}
  
  \node[mass, anchor = west] (mass2) at (tmp) {$\boldsymbol{m_{2}}$};
  
  \draw[
    line width   = .25em,
    dash pattern = on \pgflinewidth off .2845em,
    draw         = matlabgreen
  ] ($(mass2.east) + (.2em, 0)$) -- ++(1.4225em, 0) coordinate (tmp);
  
  \begin{pgfonlayer}{background}
    \draw[spring] ($(tmp) + (.2em, 0)$) -- ++(2.845em, 0) node (tmp) {};
  \end{pgfonlayer}
  
  \node[mass, anchor = west] (massi) at (tmp) {$\boldsymbol{m_{i}}$};
  
  \draw[
    line width   = .25em,
    dash pattern = on \pgflinewidth off .2845em,
    draw         = matlabgreen
  ] ($(massi.east) + (.2em, 0)$) -- ++(1.4225em, 0) coordinate (tmp);
  
  \begin{pgfonlayer}{background}
    \draw[spring] ($(tmp) + (.2em, 0)$) -- ++(2.845em, 0) node (tmp) {};
  \end{pgfonlayer}
  
  \node[mass, anchor = west] (massg) at (tmp) {$\boldsymbol{m_{\ell}}$};
  
  \begin{pgfonlayer}{background}
    \draw[spring] (massg.east) -- ++(2.845em, 0) node (tmp) {};
  \end{pgfonlayer}
  
  \node[ground, anchor = south] (wall) at (tmp) {};
  \draw[line width = .15em] (wall.south west) -- (wall.south east);
  
  \draw[line width = .15em, -latex] ($(mass1.west) + (-2.845em, 0)$)
    -- ($(mass1.west) + (-.25em, 0)$)
    node [midway, below = .5em] {$u(t)$};
\end{tikzpicture}


==> graphics/todalattice_g1_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual]
    
    \addlegendimage{fom}
    \addlegendentry{FOM}
    
    \addlegendimage{symint, V, equi}
    \addlegendentry{\symintVequi}
    
    \addlegendimage{genint, V, equi}
    \addlegendentry{\genintVequi}
    
    \addlegendimage{pod, avg}
    \addlegendentry{\podavg}
  \end{axis}
\end{tikzpicture}


==> graphics/todalattice_g1_relerr_best.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/todalattice_g1_relerr_best.dat}\tableERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-2,
    xmax = 1e+2,
    ymin = 1e-14,
    ymax = 1e+0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {$\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]
    
    \addplot[symint, V, equi, mark repeat = 50]
      table[x index = 0, y index = 1] {\tableERR};
    \addplot[genint, V, equi, mark repeat = 50, mark phase = 20]
      table[x index = 0, y index = 2] {\tableERR};
    \addplot[pod, avg] table[x index = 0, y index = 3] {\tableERR};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/todalattice_g1_tf_best.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/todalattice_g1_tf_best.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-2,
    xmax = 1e+2,
    ymin = 1e-16,
    ymax = 1e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]
    
    \addplot[fom] table[x index = 0, y index = 1] {\tableTF};
    \addplot[symint, V, equi, mark repeat = 50]
      table[x index = 0, y index = 2] {\tableTF};
    \addplot[genint, V, equi, mark repeat = 50, mark phase = 20]
      table[x index = 0, y index = 3] {\tableTF};
    \addplot[pod, avg] table[x index = 0, y index = 4] {\tableTF};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/todalattice_g2_genvequi.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e+0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e+0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega_{1}$ (rad/s)},
    ylabel = {frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/todalattice_g2_genvequi.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/todalattice_g2_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = .8\textwidth,
    height = .1cm,
    point meta min = -13.7278,
    point meta max = 0.8981,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at     = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}

==> graphics/todalattice_g2_podavg.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e+0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e+0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega_{1}$ (rad/s)},
    ylabel = {frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/todalattice_g2_podavg.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/todalattice_g2_symvequi.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e+0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e+0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega_{1}$ (rad/s)},
    ylabel = {frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/todalattice_g2_symvequi.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/todalattice_time_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual]
    
    \addlegendimage{fom}
    \addlegendentry{FOM}
    
    \addlegendimage{symint, V, equi}
    \addlegendentry{\symintVequi}
    
    \addlegendimage{genint, V, equi}
    \addlegendentry{\genintVequi}
    
    \addlegendimage{pod, avg}
    \addlegendentry{\podavg}
  \end{axis}
\end{tikzpicture}


==> graphics/todalattice_time_relerr_best.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/todalattice_time_relerr_best.dat}\tableERR
  
  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = 1e-16,
    ymax = 1e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$ (s)},
    ylabel = {$\relerr(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]
    
    \addplot[symint, V, equi, mark repeat = 200]
      table[x index = 0, y index = 1] {\tableERR};
    \addplot[genint, V, equi, mark repeat = 200, mark phase = 100]
      table[x index = 0, y index = 2] {\tableERR};
    \addplot[pod, avg] table[x index = 0, y index = 3] {\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/todalattice_time_sim_best.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/todalattice_time_sim_best.dat}\tableSIM
  
  \begin{axis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = -2.0,
    ymax = 1.5,
    restrict y to domain* = -2.0:1.5,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$ (s)},
    ylabel = {amplitude $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    clip mode          = individual]
    
    \addplot[fom] table[x index = 0, y index = 1] {\tableSIM};
    \addplot[symint, V, equi, mark repeat = 200]
      table[x index = 0, y index = 2] {\tableSIM};
    \addplot[genint, V, equi, mark repeat = 200, mark phase = 100]
      table[x index = 0, y index = 3] {\tableSIM};
    \addplot[pod, avg] table[x index = 0, y index = 4] {\tableSIM};
  \end{axis}
\end{tikzpicture}

